Kernel Design Meets Clutter Cancellation for Irregular Waveforms

Efficient clutter filtering for pulsed radar systems remains an open issue when employing pulse-to-pulse modulation and irregular pulse interval waveforms within the coherent processing interval. The range and Doppler domain should be jointly processed for effective filtering leading to a large computational overhead. In this paper, the joint domain filtering is performed by constructing a clutter projection matrix, also known as the projected non-identical multiple pulse compression (NIMPC) method. The paper extends the projected NIMPC filter to irregular pulse interval waveforms. Additionally, a kernel-based regularization will be introduced to tackle the ill-conditioning of the matrix inverse of the NIMPC method. The regularization is based on a model of the second-order statistics of the clutter. Moreover, a computationally efficient algorithm is formulated based on fast Fourier transforms and the projected conjugate gradient method. Through a Monte Carlo study it is demonstrated that the proposed kernelized filtering outperforms the projected NIMPC in clutter filtering.

==> example_filtered.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95*0.674\columnwidth,
height=0.95*0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=48.6053969839533,
point meta max=88.6053969839533,
axis on top,
xmin=-50.5,
xmax=50.5,
%xlabel style={font=\color{white!15!black}},
xlabel={Radial velocity [m/s]},
y dir=reverse,
ymin=5.98835434855,
ymax=29.98674061145,
%ylabel style={font=\color{white!15!black}},
ylabel={Range [km]},
%axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\footnotesize}, ylabel={MF response [dB]}}
]
\addplot [forget plot] graphics [xmin=-50.5, xmax=50.5, ymin=5.98835434855, ymax=29.98674061145] {example_filtered-1.png};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-30	5.99584916\\
-30	29.9792458\\
30	29.9792458\\
30	5.99584916\\
-30	5.99584916\\
};
\addlegendentry{Clutter filter domain}

\draw[line width=1.5pt, draw=white] (axis cs:-15,12.8760860711) rectangle (axis cs:-11,13.1758785291);
\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11	13.1758785291\\
6.05586246931539	15.5582629809948\\
};

\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11	12.8760860711\\
6.05586246931539	8.1967948021911\\
};
\addplot[only marks, mark=o, mark options={}, line width=2.0pt, mark size=5.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
25	29.6644637191\\
-13	13.0259823001\\
};
\addlegendentry{Estimated target locations}
\end{axis}

\begin{axis}[%
width=0.95*0.245\columnwidth,
height=0.95*0.184\columnwidth,
at={(0.95*0.378\columnwidth,0.95*0.361\columnwidth)},
scale only axis,
point meta min=48.6053969839533,
point meta max=88.6053969839533,
axis on top,
separate axis lines,
every outer x axis line/.append style={white,line width=1.0pt},
every x tick label/.append style={font={\color{white}\footnotesize}},
every x tick/.append style={white},
xmin=-15,
xmax=-11,
xtick={-15,-13,-11},
every outer y axis line/.append style={white,line width=1.0pt},
every y tick label/.append style={font={\color{white}\footnotesize}},
every y tick/.append style={white},
y dir=reverse,
ymin=12.8760860711,
ymax=13.1758785291,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-50.5, xmax=50.5, ymin=5.98835434855, ymax=29.98674061145] {example_filtered-1.png};
\end{axis}

\end{tikzpicture}%

==> example_signal.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.95*0.674\columnwidth,
height=0.95*0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=48.6053969839533,
point meta max=88.6053969839533,
axis on top,
xmin=-50.5,
xmax=50.5,
%xlabel style={font=\color{white!15!black}},
xlabel={Radial velocity [m/s]},
y dir=reverse,
ymin=5.99584916,
ymax=29.9792458,
%ylabel style={font=\color{white!15!black}},
ylabel={Range [km]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\footnotesize}, ylabel={MF response [dB]}}
]
\addplot [forget plot] graphics [xmin=-50.5, xmax=50.5, ymin=5.98835434855, ymax=43.47740122145] {example_signal-1.png};
\draw[line width=1.5pt, draw=white] (axis cs:-15,12.8760860711) rectangle (axis cs:-11,13.1758785291);
\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11	13.1758785291\\
6.05586246931539	15.5597803354601\\
};
\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11	12.8760860711\\
6.05586246931539	8.2029102004908\\
};
\addplot[only marks, mark=o, mark options={},line width=2.0pt, mark size=5.5000pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-13	13.0259823001\\
25	29.6644637191\\
};
\end{axis}

\begin{axis}[%
width=0.95*0.245\columnwidth,
height=0.95*0.184\columnwidth,
at={(0.95*0.378\columnwidth,0.95*0.361\columnwidth)},
scale only axis,
point meta min=48.6053969839533,
point meta max=88.6053969839533,
axis on top,
separate axis lines,
every outer x axis line/.append style={white,line width=1.0pt},
every x tick label/.append style={font={\color{white}\footnotesize}},
every x tick/.append style={white},
xmin=-15,
xmax=-11,
xtick={-15,-13,-11},
every outer y axis line/.append style={white,line width=1.0pt},
every y tick label/.append style={font={\color{white}\footnotesize}},
every y tick/.append style={white},
y dir=reverse,
ymin=12.8760860711,
ymax=13.1758785291,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-50.5, xmax=50.5, ymin=5.98835434855, ymax=43.47740122145] {example_signal-1.png};
\end{axis}

\end{tikzpicture}%

==> influence_regularization.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.761\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-50,
xmax=50,
%xlabel style={font=\color{white!15!black}},
xlabel={Radial velocity [m/s]},
ymin=-350,
ymax=50,
%ylabel style={font=\color{white!15!black}},
ylabel={Filter response [dB]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MF response in dB at range 6.43055km. N pulses 32},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-50	-7.93930314766136\\
-49	-11.1549598116898\\
-48	-21.9128703566762\\
-47	-10.1257740126772\\
-46	-13.4692157939969\\
-45	-17.218347487\\
-44	-16.0176655108309\\
-43	-11.1627408284684\\
-42	-8.20339650626405\\
-41	-8.07516492130383\\
-40	-9.31561649369479\\
-39	-8.81277224469991\\
-38	-4.42867994524036\\
-37	-7.91557167306218\\
-36	-10.5129746297379\\
-35	-3.9212403838564\\
-34	-5.73736152460553\\
-33	-1.49972027229042\\
-32	-3.78829079394753\\
-31	-1.59485834396107\\
-30	-2.64654874687676\\
-29	-4.35226933391012\\
-28	0.214772896576377\\
-27	-0.523475985744372\\
-26	-0.785426072337883\\
-25	-0.258958401659971\\
-24	0.759826742208061\\
-23	-0.550443757641316\\
-22	-0.488382232599552\\
-21	-3.0982381630635\\
-20	-0.986115451910494\\
-19	-2.92339311457095\\
-18	-5.24158348289866\\
-17	-3.61256861291762\\
-16	-1.39491268331823\\
-15	-3.53661923021078\\
-14	-0.759396089582685\\
-13	-1.89476370875023\\
-12	-2.97626836444035\\
-11	-5.13227767137079\\
-10	-2.43102559417298\\
-9	-4.0794663123275\\
-8	-4.96405527014001\\
-7	-2.34908177820322\\
-6	-2.46617315693087\\
-5	-336.230776311154\\
-4	-312.555291476133\\
-3	-311.28644565447\\
-2	-313.744253615111\\
-1	-308.302345263875\\
0	-303.142888964939\\
1	-2.57090341897684\\
2	-0.337867243145879\\
3	-2.18991670501089\\
4	-2.76682927939634\\
5	-2.00440438902398\\
6	-3.95145238246735\\
7	-3.32283010277658\\
8	-1.07194347229928\\
9	-4.36752936920275\\
10	-0.629537050190881\\
11	-2.66926485749129\\
12	-4.0603885932336\\
13	-1.54160753948966\\
14	0.507022645011284\\
15	-2.27287508790493\\
16	0.984264655289388\\
17	0.677285477986807\\
18	-0.970145305491018\\
19	1.12564004440661\\
20	1.48044240147861\\
21	-1.40754993835568\\
22	-0.0335755101138533\\
23	-1.46265540812498\\
24	-8.36864399462939\\
25	-2.82096029132879\\
26	-3.98963258679388\\
27	-4.28397366433356\\
28	-1.36536783893091\\
29	-3.58853629944514\\
30	-307.940101242727\\
31	-318.235679257462\\
32	-312.167403651097\\
33	-312.235401295331\\
34	-306.272759926967\\
35	-309.264470863836\\
36	-313.610394663503\\
37	-320.805834763183\\
38	-308.107672448057\\
39	-309.878169011194\\
40	-320.128986645709\\
41	-9.31816357126363\\
42	-5.60059116501871\\
43	-8.15744057594356\\
44	-7.7915526473475\\
45	-5.92116555129346\\
46	-2.93199287404611\\
47	0.614805723139751\\
48	0.0775664501263927\\
49	-0.282810660744563\\
50	1.23472917427957\\
};
\addlegendentry{$\lambda_C=0$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-50	-7.93930310554959\\
-49	-11.1549597366602\\
-48	-21.9128708401738\\
-47	-10.1257741337575\\
-46	-13.4692161283197\\
-45	-17.2183481303971\\
-44	-16.0176661164122\\
-43	-11.1627409057716\\
-42	-8.20339646876985\\
-41	-8.07516482831388\\
-40	-9.31561647708253\\
-39	-8.81277226974419\\
-38	-4.42868001197724\\
-37	-7.91557164967663\\
-36	-10.512974461973\\
-35	-3.92124038615316\\
-34	-5.73736142940603\\
-33	-1.49972032765005\\
-32	-3.78829077902732\\
-31	-1.59485837338021\\
-30	-2.64654883220422\\
-29	-4.35226924830344\\
-28	0.214772893456514\\
-27	-0.523475968973525\\
-26	-0.785426062845996\\
-25	-0.258958415311348\\
-24	0.759826731022485\\
-23	-0.55044372641474\\
-22	-0.488382222249122\\
-21	-3.09823807086675\\
-20	-0.986115437456423\\
-19	-2.92339303331481\\
-18	-5.24158331543052\\
-17	-3.6125686159528\\
-16	-1.39491273219841\\
-15	-3.53661918512072\\
-14	-0.759396168695086\\
-13	-1.89476374306561\\
-12	-2.97626832259767\\
-11	-5.1322776562422\\
-10	-2.43102562177455\\
-9	-4.07946633552942\\
-8	-4.9640552747011\\
-7	-2.34908177927568\\
-6	-2.46617319661768\\
-5	-162.541927523683\\
-4	-162.589773719189\\
-3	-161.237539909897\\
-2	-162.303719384121\\
-1	-162.709651152611\\
0	-157.055491055971\\
1	-2.57090337465265\\
2	-0.337867250373445\\
3	-2.18991665939891\\
4	-2.76682925101694\\
5	-2.00440443329106\\
6	-3.9514523622567\\
7	-3.3228300601212\\
8	-1.07194349267891\\
9	-4.36752923773189\\
10	-0.629537035789963\\
11	-2.66926483734946\\
12	-4.0603884805793\\
13	-1.54160752949086\\
14	0.50702262118743\\
15	-2.27287497110102\\
16	0.984264639754578\\
17	0.677285472181709\\
18	-0.970145215972085\\
19	1.12564001858598\\
20	1.48044233907981\\
21	-1.40754992293099\\
22	-0.033575565104028\\
23	-1.46265544792867\\
24	-8.36864381511832\\
25	-2.82096030906755\\
26	-3.98963254422539\\
27	-4.28397359413391\\
28	-1.36536787613544\\
29	-3.5885362985962\\
30	-159.160994065905\\
31	-167.139376410614\\
32	-166.305016253233\\
33	-162.703495145451\\
34	-167.172265130804\\
35	-162.042328687432\\
36	-160.906570135365\\
37	-161.203736848494\\
38	-163.011472039113\\
39	-166.339458248653\\
40	-166.859388616955\\
41	-9.31816342580941\\
42	-5.60059114358272\\
43	-8.15744060192271\\
44	-7.79155270588483\\
45	-5.92116547456909\\
46	-2.93199283343629\\
47	0.614805700814046\\
48	0.0775664577549818\\
49	-0.282810654179046\\
50	1.23472912102808\\
};
\addlegendentry{$\lambda_C=10^{-4}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-50	-7.93929893543998\\
-49	-11.154952310135\\
-48	-21.9129187083932\\
-47	-10.1257861153309\\
-46	-13.4692492151055\\
-45	-17.218411809694\\
-44	-16.017726052918\\
-43	-11.1627485514197\\
-42	-8.20339275434259\\
-41	-8.07515562340839\\
-40	-9.31561482752939\\
-39	-8.81277475038239\\
-38	-4.42868661498906\\
-37	-7.915569332859\\
-36	-10.5129578609421\\
-35	-3.92124061238188\\
-34	-5.73735200912002\\
-33	-1.49972580608775\\
-32	-3.78828930277633\\
-31	-1.59486128515455\\
-30	-2.64655727690998\\
-29	-4.35226077708521\\
-28	0.214772584751629\\
-27	-0.523474309183823\\
-26	-0.785425123482517\\
-25	-0.258959766007624\\
-24	0.759825623749629\\
-23	-0.550440637087542\\
-22	-0.488381198023161\\
-21	-3.09822894807542\\
-20	-0.986114006722724\\
-19	-2.9233849930447\\
-18	-5.24156674507283\\
-17	-3.61256891748299\\
-16	-1.39491756984219\\
-15	-3.53661472435926\\
-14	-0.759403997666078\\
-13	-1.89476713805378\\
-12	-2.97626418295918\\
-11	-5.13227615864761\\
-10	-2.43102835263526\\
-9	-4.07946863072524\\
-8	-4.9640557252928\\
-7	-2.34908188424718\\
-6	-2.4661771213864\\
-5	-122.54321356953\\
-4	-122.590750557726\\
-3	-121.238272112761\\
-2	-122.30449001955\\
-1	-122.710320499536\\
0	-117.059005927875\\
1	-2.57089898847969\\
2	-0.337867965640545\\
3	-2.18991214648798\\
4	-2.7668264427197\\
5	-2.00440881332494\\
6	-3.95145036209213\\
7	-3.32282583849493\\
8	-1.07194550914369\\
9	-4.367516228416\\
10	-0.629535611117981\\
11	-2.6692628429894\\
12	-4.06037733264874\\
13	-1.54160654020518\\
14	0.507020263747543\\
15	-2.27286341406394\\
16	0.98426310207218\\
17	0.677284897769788\\
18	-0.970136359308059\\
19	1.12563746340749\\
20	1.48043616498536\\
21	-1.40754839639656\\
22	-0.0335810055750191\\
23	-1.4626593853355\\
24	-8.36862604994968\\
25	-2.82096206524229\\
26	-3.98962833249408\\
27	-4.2839666498635\\
28	-1.36537155727832\\
29	-3.58853621469888\\
30	-119.164450778051\\
31	-127.13931653359\\
32	-126.305252894725\\
33	-122.704784280014\\
34	-127.171335141377\\
35	-122.043408455963\\
36	-120.908665617151\\
37	-121.20503324779\\
38	-123.012302312086\\
39	-126.338842523398\\
40	-126.860569692252\\
41	-9.31814902776946\\
42	-5.60058901939687\\
43	-8.15744316664576\\
44	-7.79155849881093\\
45	-5.92115788085051\\
46	-2.9319888153583\\
47	0.61480349059032\\
48	0.0775672117334149\\
49	-0.282810005539587\\
50	1.23472385183706\\
};
\addlegendentry{$\lambda_C=10^{-2}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-50	-7.93887525017981\\
-49	-11.1542221802278\\
-48	-21.9177089046607\\
-47	-10.1269403949903\\
-46	-13.4724679721231\\
-45	-17.2246400778986\\
-44	-16.0235829579031\\
-43	-11.1634540243883\\
-42	-8.20300356977025\\
-41	-8.0742450562939\\
-40	-9.31541274065872\\
-39	-8.81303113781348\\
-38	-4.42931567144239\\
-37	-7.91532648594665\\
-36	-10.511358222203\\
-35	-3.9212540759232\\
-34	-5.73644610999183\\
-33	-1.50025600887883\\
-32	-3.78814818875233\\
-31	-1.59514617371192\\
-30	-2.64737932214057\\
-29	-4.3514444737798\\
-28	0.214743059984791\\
-27	-0.523312911686259\\
-26	-0.785333836113645\\
-25	-0.259088541581467\\
-24	0.759715958779218\\
-23	-0.550148063340076\\
-22	-0.488282601284489\\
-21	-3.09735393253903\\
-20	-0.985973070037134\\
-19	-2.92261419074791\\
-18	-5.23998131810492\\
-17	-3.61260650797449\\
-16	-1.39538900775244\\
-15	-3.53619323943994\\
-14	-0.760160883792002\\
-13	-1.89508915757097\\
-12	-2.97587166517538\\
-11	-5.13212796066373\\
-10	-2.4312881779692\\
-9	-4.07968442605164\\
-8	-4.96409356050062\\
-7	-2.34908338416216\\
-6	-2.46653714674827\\
-5	-82.6588731188567\\
-4	-82.6819396227911\\
-3	-81.3169802032339\\
-2	-82.3814492784579\\
-1	-82.7787245034237\\
0	-77.3473096798641\\
1	-2.5704761283279\\
2	-0.337937362991058\\
3	-2.1894821646908\\
4	-2.76655586047605\\
5	-2.00482767535059\\
6	-3.9512560241553\\
7	-3.32241451461381\\
8	-1.07213826384033\\
9	-4.3662661691928\\
10	-0.629401218479545\\
11	-2.66906160242273\\
12	-4.05930190437999\\
13	-1.5415118485436\\
14	0.506793545926654\\
15	-2.27175993863907\\
16	0.984111974061004\\
17	0.677229640510301\\
18	-0.969295664913803\\
19	1.12539055374873\\
20	1.47984570912557\\
21	-1.40739982032649\\
22	-0.0340969839216629\\
23	-1.46302863437148\\
24	-8.36690194182698\\
25	-2.82113732306497\\
26	-3.98922736573333\\
27	-4.28331469879071\\
28	-1.36572329455657\\
29	-3.58852874638743\\
30	-79.4467022799541\\
31	-87.1397265671694\\
32	-86.3365848432343\\
33	-82.8199384704222\\
34	-87.1123034392188\\
35	-82.1449588071726\\
36	-81.0861893311966\\
37	-81.325150473309\\
38	-83.0944717197678\\
39	-86.3068502650829\\
40	-86.9533120325469\\
41	-9.31672753711366\\
42	-5.6003617461913\\
43	-8.15764501544503\\
44	-7.79211914905272\\
45	-5.92041540878733\\
46	-2.93160502588068\\
47	0.614583648467931\\
48	0.0776327833055574\\
49	-0.28275547860489\\
50	1.23421853389133\\
};
\addlegendentry{$\lambda_C=1$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-50	-7.90481907883337\\
-49	-11.1025059255087\\
-48	-22.2864200657744\\
-47	-10.2002249466182\\
-46	-13.6984403219093\\
-45	-17.6802265128064\\
-44	-16.4282970266876\\
-43	-11.193384919492\\
-42	-8.16706530385391\\
-41	-8.00686235697442\\
-40	-9.28729781681097\\
-39	-8.83408982325718\\
-38	-4.46795356418052\\
-37	-7.8944000653628\\
-36	-10.4031528215277\\
-35	-3.91846663367727\\
-34	-5.67799975889661\\
-33	-1.53537540209641\\
-32	-3.77848862219023\\
-31	-1.61438233443701\\
-30	-2.70283075474455\\
-29	-4.29727161228637\\
-28	0.212722303225235\\
-27	-0.512736953168576\\
-26	-0.779006254502565\\
-25	-0.266911792041425\\
-24	0.751869738133119\\
-23	-0.532151173862578\\
-22	-0.481860871208389\\
-21	-3.04099770948282\\
-20	-0.976409463557498\\
-19	-2.87458119799487\\
-18	-5.14052243731431\\
-17	-3.6166456560499\\
-16	-1.42765671639175\\
-15	-3.5104364628128\\
-14	-0.80959093984583\\
-13	-1.91434460208684\\
-12	-2.95086823375658\\
-11	-5.12066170269517\\
-10	-2.4475461163879\\
-9	-4.09285258644375\\
-8	-4.9644540747063\\
-7	-2.34673197649346\\
-6	-2.48491922210355\\
-5	-45.2862075675863\\
-4	-45.2395373293822\\
-3	-43.9747086154566\\
-2	-44.9108987292959\\
-1	-45.2402679531582\\
0	-40.7712688692021\\
1	-2.54325985142292\\
2	-0.34282467881183\\
3	-2.16315385297191\\
4	-2.74921411696907\\
5	-2.031196602985\\
6	-3.93814657866378\\
7	-3.2951232423425\\
8	-1.08446571550735\\
9	-4.28691779790692\\
10	-0.621958460400114\\
11	-2.6533086061725\\
12	-3.98917167420089\\
13	-1.53445579275883\\
14	0.492278189222294\\
15	-2.20306436670108\\
16	0.97379214552978\\
17	0.673337876747589\\
18	-0.918038325620443\\
19	1.10916617521674\\
20	1.44258063534101\\
21	-1.39699025136258\\
22	-0.0652633216352971\\
23	-1.4842242270367\\
24	-8.24953210123637\\
25	-2.83382157955327\\
26	-3.96423544387391\\
27	-4.24466596833605\\
28	-1.38849067264097\\
29	-3.5876950069232\\
30	-42.7503619098967\\
31	-48.8884401237639\\
32	-48.3652772908749\\
33	-45.401273270266\\
34	-48.7992735698656\\
35	-44.7749766026904\\
36	-43.9671130786267\\
37	-44.1097224435507\\
38	-45.6118622342218\\
39	-48.2062128965926\\
40	-48.9930333905147\\
41	-9.21418134720138\\
42	-5.57826079249299\\
43	-8.1567216089807\\
44	-7.82796968446416\\
45	-5.86822884852618\\
46	-2.90685232508578\\
47	0.599160850667005\\
48	0.0795401582696977\\
49	-0.281512865909457\\
50	1.20180665324915\\
};
\addlegendentry{$\lambda_C=100$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
-50	-5.61288960681063\\
-49	-8.17721640306179\\
-48	-12.1255235807544\\
-47	-8.47458417788292\\
-46	-12.5984540485991\\
-45	-13.9229260477364\\
-44	-10.7881211064799\\
-43	-8.70365935332791\\
-42	-5.35450449768057\\
-41	-5.08794732776632\\
-40	-6.63380961716181\\
-39	-8.31639907054011\\
-38	-5.01332304157039\\
-37	-6.0232522762538\\
-36	-5.95302959077474\\
-35	-3.37973091132627\\
-34	-3.94944352443741\\
-33	-2.29916957956994\\
-32	-3.25274112079407\\
-31	-2.29436179719794\\
-30	-3.35913865464622\\
-29	-2.53868811854588\\
-28	0.181958654343507\\
-27	-0.142551813064193\\
-26	-0.527607737752609\\
-25	-0.421911437811801\\
-24	0.387367943857979\\
-23	-0.111019079359595\\
-22	-0.281511331568062\\
-21	-1.42695886266367\\
-20	-0.517893750736971\\
-19	-1.33427890609286\\
-18	-2.66230623036823\\
-17	-3.27153261406802\\
-16	-2.09157475369581\\
-15	-2.91130074196289\\
-14	-2.39824992335901\\
-13	-2.31301375695886\\
-12	-2.29684513256067\\
-11	-4.14260783648242\\
-10	-2.4509255760695\\
-9	-3.94642132336447\\
-8	-3.78619064913705\\
-7	-1.89915676940587\\
-6	-2.29220185930474\\
-5	-11.4086530338652\\
-4	-11.1069671355686\\
-3	-10.0597743521033\\
-2	-10.8003625668686\\
-1	-10.9886216360725\\
0	-9.36151326142169\\
1	-1.59899235026182\\
2	-0.507637258619658\\
3	-1.39328972163685\\
4	-2.01573834556094\\
5	-2.24691262305786\\
6	-3.11784049370917\\
7	-2.0813291803707\\
8	-1.22067312709346\\
9	-2.05294031023419\\
10	-0.502105573813871\\
11	-1.75678519112682\\
12	-1.9306559072307\\
13	-1.21556544381456\\
14	0.032925336992988\\
15	-0.574804008811945\\
16	0.565202424543941\\
17	0.521763980818447\\
18	0.169714543305832\\
19	0.565460493239674\\
20	0.359646858432084\\
21	-0.972622004009222\\
22	-0.726531678024533\\
23	-1.46648915160056\\
24	-4.20199135285428\\
25	-2.72105653685068\\
26	-2.79888611503385\\
27	-2.97591779283866\\
28	-1.77675590952462\\
29	-3.05498008493802\\
30	-11.0333786889821\\
31	-13.5733981136572\\
32	-13.2659479458119\\
33	-11.6124740852987\\
34	-13.1866476023643\\
35	-10.8218608251779\\
36	-10.8919191987386\\
37	-10.6196901267284\\
38	-11.483188719557\\
39	-12.8502031444898\\
40	-13.8338226786877\\
41	-5.34742174069641\\
42	-3.96074876595905\\
43	-6.12393021863603\\
44	-7.02158564550131\\
45	-3.89943501960117\\
46	-2.13693280119988\\
47	-0.104145664855797\\
48	-0.134469132767386\\
49	-0.294980304749213\\
50	0.334399847614817\\
};
\addlegendentry{$\lambda_C=10^4$}

\end{axis}
\end{tikzpicture}%

==> realization_waveform_influence.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.761\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-50,
xmax=50,
%xlabel style={font=\color{white!15!black}},
xlabel={Radial velocity [m/s]},
ymin=-200,
ymax=-60,
%ylabel style={font=\color{white!15!black}},
ylabel={Filter response [dB]},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MF response in dB at range 6.43055km. N pulses 32},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot, line width=2pt]
  table[row sep=crcr]{%
-50	-137.293631396781\\
-49	-138.957714270739\\
-48	-140.655122348611\\
-47	-141.346351984751\\
-46	-142.388408292161\\
-45	-142.533696671469\\
-44	-142.195587522211\\
-43	-140.764505745567\\
-42	-139.5916034154\\
-41	-139.189655648924\\
-40	-137.852708462393\\
-39	-137.115758129262\\
-38	-135.717992692573\\
-37	-135.627963596895\\
-36	-135.072646825549\\
-35	-134.781336935615\\
-34	-133.854829807145\\
-33	-133.135163142608\\
-32	-132.655282396918\\
-31	-132.533241511665\\
-30	-131.838103074944\\
-29	-132.213913354616\\
-28	-132.318936486328\\
-27	-132.019965634539\\
-26	-132.734449569876\\
-25	-134.047345346721\\
-24	-135.085083854815\\
-23	-135.526723618086\\
-22	-136.743095375887\\
-21	-137.433768186923\\
-20	-139.47462644025\\
-19	-139.999913770452\\
-18	-149.106089649841\\
-17	-151.208186846953\\
-16	-154.877707288249\\
-15	-157.416301404818\\
-14	-154.442429679681\\
-13	-152.975399363348\\
-12	-149.401671097157\\
-11	-158.297551414204\\
-10	-161.412612804994\\
-9	-166.350454316171\\
-8	-157.386775466113\\
-7	-161.782003951559\\
-6	-169.395148285817\\
-5	-158.207829063901\\
-4	-156.724377969023\\
-3	-159.575868003475\\
-2	-159.464446300158\\
-1	-161.337203837886\\
0	-166.73862398571\\
1	-161.337204249902\\
2	-159.464445746047\\
3	-159.575867335279\\
4	-156.724378204836\\
5	-158.207829041793\\
6	-169.395148394652\\
7	-161.782003393635\\
8	-157.386775869811\\
9	-166.350454765719\\
10	-161.412613029181\\
11	-158.297551452217\\
12	-149.40167116909\\
13	-152.975399530051\\
14	-154.442428326105\\
15	-157.416300321557\\
16	-154.87770607239\\
17	-151.2081872892\\
18	-149.106089609798\\
19	-139.999913778459\\
20	-139.474626487885\\
21	-137.433768239426\\
22	-136.743095388208\\
23	-135.526723630359\\
24	-135.085083938578\\
25	-134.047345347361\\
26	-132.734449580711\\
27	-132.019965647971\\
28	-132.31893652056\\
29	-132.213913338349\\
30	-131.838103108567\\
31	-132.533241527304\\
32	-132.655282372042\\
33	-133.135163178293\\
34	-133.854829858019\\
35	-134.781336885453\\
36	-135.072646785662\\
37	-135.627963564271\\
38	-135.717992692763\\
39	-137.115758081594\\
40	-137.852708499759\\
41	-139.189655665177\\
42	-139.591603424493\\
43	-140.764505723846\\
44	-142.195587550025\\
45	-142.53369670828\\
46	-142.388408482961\\
47	-141.346352016746\\
48	-140.655122420778\\
49	-138.957714270834\\
50	-137.293631426804\\
};
\addplot [color=mycolor2, forget plot, line width=2pt]
  table[row sep=crcr]{%
-50	-131.816720811928\\
-49	-136.161628717405\\
-48	-138.187271172597\\
-47	-135.517489184\\
-46	-131.591414625246\\
-45	-130.621485091939\\
-44	-128.499162718462\\
-43	-128.193835471695\\
-42	-127.244040274507\\
-41	-125.37694130299\\
-40	-125.033008389211\\
-39	-125.386592730805\\
-38	-124.299700544012\\
-37	-123.577943496028\\
-36	-123.176989587654\\
-35	-123.123544964227\\
-34	-123.264010355889\\
-33	-122.771127769402\\
-32	-121.931176899204\\
-31	-122.329909467075\\
-30	-122.777392726937\\
-29	-122.994020076621\\
-28	-122.648694987501\\
-27	-122.404506434534\\
-26	-122.917922885224\\
-25	-123.699566780158\\
-24	-124.835517937737\\
-23	-125.967909915706\\
-22	-126.431613217045\\
-21	-128.666681711208\\
-20	-129.312880351648\\
-19	-128.826159665147\\
-18	-139.974981603096\\
-17	-141.29441396953\\
-16	-148.130511921969\\
-15	-155.30500244579\\
-14	-147.92729534253\\
-13	-143.990238674145\\
-12	-143.27441964718\\
-11	-151.25799540708\\
-10	-153.404155159456\\
-9	-148.689822149539\\
-8	-152.988811412871\\
-7	-149.643626737362\\
-6	-152.52121401401\\
-5	-150.210322633002\\
-4	-147.256788914953\\
-3	-152.04584861065\\
-2	-150.391474595024\\
-1	-155.891018704875\\
0	-154.817980648856\\
1	-155.891018599796\\
2	-150.391474597335\\
3	-152.04584862126\\
4	-147.256788311336\\
5	-150.210322413324\\
6	-152.521214084622\\
7	-149.643626657935\\
8	-152.988812233244\\
9	-148.689822073699\\
10	-153.404155482063\\
11	-151.257994846066\\
12	-143.274419100855\\
13	-143.990238341865\\
14	-147.927294891061\\
15	-155.305002218167\\
16	-148.130511480542\\
17	-141.294413488922\\
18	-139.97498120585\\
19	-128.826159621942\\
20	-129.312880341751\\
21	-128.666681740183\\
22	-126.43161325917\\
23	-125.967909933001\\
24	-124.835517923523\\
25	-123.699566758822\\
26	-122.917922881095\\
27	-122.404506446538\\
28	-122.64869499807\\
29	-122.99402007378\\
30	-122.777392739912\\
31	-122.329909492524\\
32	-121.931176902056\\
33	-122.771127778476\\
34	-123.264010391573\\
35	-123.123544964227\\
36	-123.176989619815\\
37	-123.577943488503\\
38	-124.299700567143\\
39	-125.38659268928\\
40	-125.033008397737\\
41	-125.37694132177\\
42	-127.24404028213\\
43	-128.193835508977\\
44	-128.499162709622\\
45	-130.621485076901\\
46	-131.591414586515\\
47	-135.517489142379\\
48	-138.187271145532\\
49	-136.16162862798\\
50	-131.816720832242\\
};
\addplot [color=mycolor3, forget plot, line width=2pt]
  table[row sep=crcr]{%
-50	-123.148964672715\\
-49	-126.436394918606\\
-48	-131.565352906665\\
-47	-137.637000978532\\
-46	-181.102945172364\\
-45	-133.891373604186\\
-44	-130.074943086053\\
-43	-126.235074198089\\
-42	-126.473657752355\\
-41	-123.328099365717\\
-40	-122.572877844025\\
-39	-120.755486819454\\
-38	-119.700479694841\\
-37	-119.718950293037\\
-36	-119.587870175864\\
-35	-118.236808765644\\
-34	-118.703618013539\\
-33	-117.870429313619\\
-32	-118.119846115716\\
-31	-117.928724926022\\
-30	-118.201177554006\\
-29	-118.881808021948\\
-28	-119.930237894321\\
-27	-119.134081460924\\
-26	-120.036217292727\\
-25	-120.49643728529\\
-24	-120.971538310627\\
-23	-121.126785270306\\
-22	-121.81001868928\\
-21	-123.57279260753\\
-20	-126.198218843578\\
-19	-125.72100837378\\
-18	-136.37683915364\\
-17	-139.210278139562\\
-16	-146.602721599951\\
-15	-147.927542156202\\
-14	-140.796377181423\\
-13	-140.415901843736\\
-12	-140.646351000311\\
-11	-144.403549473572\\
-10	-149.27692915048\\
-9	-147.036876837394\\
-8	-150.384449752026\\
-7	-154.217510059793\\
-6	-150.980921166505\\
-5	-147.601227028087\\
-4	-153.785137446457\\
-3	-147.947132240376\\
-2	-148.968915438378\\
-1	-146.534853287965\\
0	-147.903937109891\\
1	-146.534853094223\\
2	-148.968914884727\\
3	-147.947133053872\\
4	-153.785136118707\\
5	-147.601225241976\\
6	-150.980922038246\\
7	-154.217508414017\\
8	-150.38444945937\\
9	-147.036875957933\\
10	-149.276928522073\\
11	-144.403548622671\\
12	-140.646351498451\\
13	-140.415901256509\\
14	-140.796377387093\\
15	-147.927542609625\\
16	-146.602721465719\\
17	-139.210277688106\\
18	-136.376839711045\\
19	-125.721008385055\\
20	-126.19821889354\\
21	-123.572792635692\\
22	-121.810018697144\\
23	-121.126785272164\\
24	-120.971538307243\\
25	-120.496437255492\\
26	-120.03621731474\\
27	-119.134081450252\\
28	-119.930237896464\\
29	-118.881808027771\\
30	-118.201177556732\\
31	-117.928724948158\\
32	-118.119846105893\\
33	-117.870429299577\\
34	-118.703618027257\\
35	-118.236808793151\\
36	-119.58787014398\\
37	-119.718950349127\\
38	-119.700479738528\\
39	-120.755486792344\\
40	-122.572877823906\\
41	-123.328099332425\\
42	-126.473657688652\\
43	-126.23507426269\\
44	-130.074943079659\\
45	-133.891373345358\\
46	-181.102959662573\\
47	-137.637001040592\\
48	-131.565353034667\\
49	-126.436394912595\\
50	-123.148964702596\\
};
\addplot [color=mycolor4, forget plot, line width=2pt]
  table[row sep=crcr]{%
-50	-79.7525699761634\\
-49	-80.9184808874511\\
-48	-83.2887212353052\\
-47	-84.6600494272679\\
-46	-86.7960898073586\\
-45	-89.607885403953\\
-44	-91.0426507330938\\
-43	-96.4436865831484\\
-42	-93.3706709341765\\
-41	-90.8601853684044\\
-40	-88.7085123862752\\
-39	-88.1620617803146\\
-38	-85.1079271160834\\
-37	-85.1729356262833\\
-36	-84.0687521278517\\
-35	-83.4146841976013\\
-34	-83.4877503895952\\
-33	-83.3786352697783\\
-32	-81.9868746040854\\
-31	-82.2057264590998\\
-30	-81.5565919282788\\
-29	-81.2864095524631\\
-28	-81.7637790766064\\
-27	-81.8564823921281\\
-26	-82.1949883774349\\
-25	-83.2530495804481\\
-24	-83.8639329498303\\
-23	-83.714077637386\\
-22	-84.5538385108765\\
-21	-85.3358612616288\\
-20	-85.8200023484473\\
-19	-86.2465459098989\\
-18	-96.1679089500977\\
-17	-95.9903891236703\\
-16	-101.691568357833\\
-15	-105.475074587835\\
-14	-105.077672865397\\
-13	-98.6474348500763\\
-12	-97.2270056342481\\
-11	-106.010470220277\\
-10	-119.636470125211\\
-9	-111.358491827502\\
-8	-113.389368873988\\
-7	-110.150662847014\\
-6	-106.951467362878\\
-5	-108.246497083763\\
-4	-116.349741989025\\
-3	-106.965710915597\\
-2	-110.480410181616\\
-1	-107.969398739579\\
0	-116.414210199356\\
1	-107.969521057302\\
2	-110.480461816744\\
3	-106.965819273633\\
4	-116.349253454726\\
5	-108.246535936122\\
6	-106.951567022695\\
7	-110.150907825017\\
8	-113.389828658757\\
9	-111.358767901441\\
10	-119.636084520093\\
11	-106.010550234485\\
12	-97.2269974051272\\
13	-98.6474303632382\\
14	-105.077644413465\\
15	-105.475118535798\\
16	-101.691577648458\\
17	-95.9903894946721\\
18	-96.1679008882318\\
19	-86.2465543877737\\
20	-85.8200097410774\\
21	-85.335871126138\\
22	-84.5538489066134\\
23	-83.714089216234\\
24	-83.8639358711006\\
25	-83.2530421467924\\
26	-82.1949754933805\\
27	-81.8564671285435\\
28	-81.7637673833326\\
29	-81.2863988295649\\
30	-81.556585287578\\
31	-82.2057256857437\\
32	-81.9868731374069\\
33	-83.378638301233\\
34	-83.4877509730414\\
35	-83.4146945449249\\
36	-84.0687643661572\\
37	-85.1729535497802\\
38	-85.107940268575\\
39	-88.1620806470536\\
40	-88.708523837321\\
41	-90.8601857704217\\
42	-93.3706704907944\\
43	-96.4436882353867\\
44	-91.0426581870291\\
45	-89.6078986479433\\
46	-86.7960933864716\\
47	-84.6600463800718\\
48	-83.288717131565\\
49	-80.918481376415\\
50	-79.7525709783203\\
};
\end{axis}
\end{tikzpicture}%
